SuperMimic: Scaling Humanoid Whole-Body Control with One Differentiable World Model

Tracking large human-motion datasets has become the dominant route to general, expressive humanoid whole-body control, but scaling across many motions is expensive. Current pipelines use model-free reinforcement learning, either merging per-motion specialists through lossy distillation, or brute-forcing a single policy with cluster-scale compute. SuperMimic amortizes learning across all motions with one differentiable world model of their shared dynamics, fit from logged transitions of a standard rigid-body simulator. The world model and the tracking policy train together in one loop, and backpropagation-through-time over short imagined rollouts gives the policy analytic gradients. Fast imagined rollouts and analytic gradients make policy learning efficient. In 3 hours on a single GPU, SuperMimic surpasses the return of a state-of-the-art motion tracker baseline trained for 7 days on 128 GPUs. It reduces GPU-hours by more than $1000\times$ and fails on only 25 of 129,514 benchmark motions, versus 179 failures for the baseline. After 9.8 hours on two GPUs, SuperMimic achieves zero failures. From 1 to 264 hours of motion, the world model's prediction error stays stable, and GPU-hours to a target return grow slowly. Our policy transfers to a physical Unitree G1 across diverse and acrobatic motions. SuperMimic removes compute as the bottleneck to scaling humanoid whole-body control, making it practical to measure motion-tracking scaling laws.

==> figures/data/stepgrid_grid.tex <==
\pgfplotsset{
  stepgrid cells/.initial=15,
  stepgrid axis vx/.style={#1min=-1.6250, #1max=2.1250, #1tick={-1,0,1,2}, #1ticklabels={\textminus1,0,1,2}},
  stepgrid axis vy/.style={#1min=-1.4143, #1max=1.4143, #1tick={-1,0,1}, #1ticklabels={\textminus1,0,1}},
  stepgrid axis wz/.style={#1min=-3.5893, #1max=3.5893, #1tick={-2,0,2}, #1ticklabels={\textminus2,0,2}},
}

